An Empirical Study of Deep Learning Sentiment Detection Tools for Software Engineering in Cross-Platform Settings

Sentiment detection in software engineering (SE) has shown promise to support diverse development activities. However, given the diversity of SE platforms, SE-specific sentiment detection tools may suffer in performance in cross-platform settings. Recently deep learning (DL)-based SE-specific sentiment detection tools are found to offer superior performance than shallow machine learning (ML) based/rule-based tools. However, it is not known how the DL tools perform in cross-platform settings. In this paper, we study whether SE-specific DL sentiment detectors are more effective than shallow ML-based/rule-based sentiment detectors in cross-platform settings. In three datasets, we study three DL tools (SEntiMoji, BERT4SEntiSE, RNN4SentiSE) and compare those against three baselines: two shallow learning tools (Senti4SD, SentiCR) and one rule-based tool (SentistrengthSE). We find that (1) The deep learning SD tools for SE, BERT4SentiSE outperform other supervised tools in cross-platform settings in most cases, but then the tool is outperformed by the rule-based tool SentistrengthSE in most cases. (2) BERT4SentiSE outperforms SentistrengthSE by large margin in within-platform settings across the three datasets and is only narrowly outperformed by SentiStrengthSE in four out of the six cross-platform settings. This finding offers hope for the feasibility to further improve a pre-trained transformer model like BERT4SentiSE in cross-platform settings. (3) The two best-performing deep learning tools (BERT4SentiSE and SentiMoji) show varying level performance drop across the three datasets. We find that this inconsistency is mainly due to the "subjectivity in annotation" and performance improvement for the studied supervised tools in cross-platform settings may require the fixing of the datasets.

==> RQ2_tables.tex <==




















\begin{figure}[t]
\centering
\captionsetup[subfigure]{labelformat=empty}
\pgfplotstableread{

% Test dataset: GitHub Train dataset: GitHub sentimoji wrong: 10 Bert4SentiSE wrong: 8 both wrong: 5
% Test dataset: GitHub Train dataset: DatasetSenti4SDSO sentimoji wrong: 25 Bert4SentiSE wrong: 22 both wrong: 16
% Test dataset: GitHub Train dataset: OrtuJIRA sentimoji wrong: 34 Bert4SentiSE wrong: 32 both wrong: 29
% Test dataset: DatasetSenti4SDSO Train dataset: GitHub sentimoji wrong: 17 Bert4SentiSE wrong: 15 both wrong: 9
% Test dataset: DatasetSenti4SDSO Train dataset: DatasetSenti4SDSO sentimoji wrong: 13 Bert4SentiSE wrong: 12 both wrong: 8
% Test dataset: DatasetSenti4SDSO Train dataset: OrtuJIRA sentimoji wrong: 33 Bert4SentiSE wrong: 24 both wrong: 19
% Test dataset: OrtuJIRA Train dataset: GitHub sentimoji wrong: 19 Bert4SentiSE wrong: 19 both wrong: 14
% Test dataset: OrtuJIRA Train dataset: DatasetSenti4SDSO sentimoji wrong: 18 Bert4SentiSE wrong: 18 both wrong: 13
% Test dataset: OrtuJIRA Train dataset: OrtuJIRA sentimoji wrong: 14 Bert4SentiSE wrong: 14 both wrong: 10

% 1	363 1141 2038  409 362 851 807 760 599
1	08 22 32    15 12 24    19 18 14        10 25 34    17 13 33    19 18 14        05 16 29    09 08 19    14 13 10
% 1	.05 .16 .29  .09 .08 .19 .14 .13 .10
% 2	238  363  851 362  760 599
}\datatable
    \subfloat[Misclassification by BERT4SentiSE]
     {
      \resizebox{0.9in}{!}{%
      \begin{tikzpicture}
        	\begin{axis}[
        	%ylabel=label,
        % 	symbolic x coords={G, S, J},
            % symbolic x coords={1},
        	xtick=data,
        	xticklabels={Test on GitHub},
            % xticklabels={},
        % 	symbolic x coords={G, S, J},
        	enlarge y limits=false,
        	enlarge x limits=0.40,
        % 	axis y line = none,
        % 	axis y line=left,
        %   axis line style={-},
            axis y line=none,
            % hide y axis,
            axis x line*=bottom,
            axis y line*=left,
        % 	axis x line=left,
        % 	axis x line=bottom,
        % 	axis line style={draw=none},
        %	nodes near coords,
        % 	ymin=200, ymax=2100,
        	ymin=0, ymax=35,
        	ybar,
        	bar width=0.7cm,
         	width=2 in,
        	height = 2 in,
        % 	ytick={0,20,...,80},
            % yticklabels={0\%,20\%,40\%,60\%,80\%},
        	%ylabel={Accepted Answer (\%)},
        	ymajorgrids=false,
        %	xminorgrids=true,
         	yticklabel style={font=\LARGE},
         	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
        	major x tick style = {opacity=0},
        	minor x tick num = 1,    
        	minor tick length=1ex,
        	legend columns=3, 
            legend style={
                /tikz/column 2/.style={
                    column sep=5pt,
                },
                /tikz/column 4/.style={
                    column sep=5pt,
                },
                },
            legend style={draw=none},
        	legend style={at={(0.5,1.45)},
        	legend style={font=\LARGE},
        	legend image post style={scale=2.0},
            anchor=north,legend columns=-1
            },
            nodes near coords style={font=\LARGE},
            nodes near coords style={rotate=90,  anchor=west}, %
        	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
        	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
        	]
        	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=1] \datatable;
        	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=2] \datatable; %, postaction={pattern=horizontal lines}
        	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=3] \datatable; %, postaction={pattern=vertical lines}
        %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=8] \datatable; %, postaction={pattern=vertical lines}
            \legend{Github}
        	\end{axis}
    	\end{tikzpicture}
    	}
    	\resizebox{0.9in}{!}{%
      \begin{tikzpicture}
        	\begin{axis}[
        	%ylabel=label,
        	xtick=data,
        	xticklabels={Test on SO},
            % xticklabels={},
        	enlarge y limits=false,
        	enlarge x limits=0.40,
        % 	axis y line = none,
        % 	axis y line=left,
        %   axis line style={-},
            axis y line=none,
            % hide y axis,
            axis x line*=bottom,
            axis y line*=left,
        % 	axis x line=left,
        % 	axis x line=bottom,
        % 	axis line style={draw=none},
        %	nodes near coords,
        % 	ymin=200,ymax=2100,
            ymin=0, ymax=35,
        	ybar,
        	bar width=0.7cm,
         	width=2 in,
        	height = 2 in,
        % 	ytick={0,20,...,80},
            % yticklabels={0\%,20\%,40\%,60\%,80\%},
        	%ylabel={Accepted Answer (\%)},
        	ymajorgrids=false,
        %	xminorgrids=true,
         	yticklabel style={font=\LARGE},
         	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
        	major x tick style = {opacity=0},
        	minor x tick num = 1,    
        	minor tick length=1ex,
        	legend columns=3, 
            legend style={
                /tikz/column 2/.style={
                    column sep=5pt,
                },
                /tikz/column 4/.style={
                    column sep=5pt,
                },
                },
        	legend style={at={(0.5,1.45)},
        	legend style={font=\LARGE},
        	legend style={draw=none},
        	legend image post style={scale=2.0},
            anchor=north,legend columns=-1
            },
            nodes near coords style={font=\LARGE},
            nodes near coords style={rotate=90,  anchor=west}, %
        	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
        	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
        	]
        	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=4] \datatable;
        	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=5] \datatable; %, postaction={pattern=horizontal lines}

        	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=6] \datatable; %, postaction={pattern=vertical lines}
        %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=8] \datatable; %, postaction={pattern=vertical lines}
            \legend{, StackOverflow}
        	\end{axis}
    	\end{tikzpicture}
    	}
    	
    	\resizebox{0.9in}{!}{%
      \begin{tikzpicture}
        	\begin{axis}[
        	%ylabel=label,
        	xtick=data,
        	xticklabels={Test on Jira},
            % xticklabels={},
        	enlarge y limits=false,
        	enlarge x limits=0.40,
            axis y line=none,
            % hide y axis,
            axis x line*=bottom,
            axis y line*=left,,
        % 	ymin=200,ymax=2100,
            ymin=0, ymax=35,
        	ybar,
        	bar width=0.7cm,
        	width=2 in,
        	height = 2 in,
        % 	ytick={0,20,...,80},
        %     yticklabels={0\%,20\%,40\%,60\%,80\%},
        	%ylabel={Accepted Answer (\%)},
        	ymajorgrids=false,
        %	xminorgrids=true,
         	yticklabel style={font=\LARGE},
         	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
        	major x tick style = {opacity=0},
        	minor x tick num = 1,    
        	minor tick length=1ex,
        	legend columns=3, 
            legend style={
                /tikz/column 2/.style={
                    column sep=5pt,
                },
                /tikz/column 4/.style={
                    column sep=5pt,
                },
                },
            legend style={draw=none},
        	legend style={at={(0.5,1.45)},
        	legend style={font=\LARGE},
        	legend image post style={scale=2.0},
            anchor=north,legend columns=-1
            },
            nodes near coords style={font=\LARGE},
            nodes near coords style={rotate=90,  anchor=west}, %
        	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
        	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
        	]
        	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=7] \datatable;
        	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=8] \datatable; %, postaction={pattern=horizontal lines}
        	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=9] \datatable; %, postaction={pattern=vertical lines}

        %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=12] \datatable; %, postaction={pattern=vertical lines}
            \legend{ , , Jira}
        	\end{axis}
    	\end{tikzpicture}
    	}
    % 	\hspace{-1mm}
    	\label{signature-inconsistency}
    } \\
    \subfloat[Misclassification by SentiMoji]
     {
      \resizebox{0.9in}{!}{%
      \begin{tikzpicture}
        	\begin{axis}[
        	%ylabel=label,
        % 	symbolic x coords={G, S, J},
            % symbolic x coords={1},
        	xtick=data,
        	xticklabels={Test on GitHub},
            % xticklabels={},
        % 	symbolic x coords={G, S, J},
        	enlarge y limits=false,
        	enlarge x limits=0.40,
        % 	axis y line = none,
        % 	axis y line=left,
        %   axis line style={-},
            axis y line=none,
            % hide y axis,
            axis x line*=bottom,
            axis y line*=left,
        % 	axis x line=left,
        % 	axis x line=bottom,
        % 	axis line style={draw=none},
        %	nodes near coords,
        % 	ymin=200, ymax=2100,
        	ymin=0, ymax=35,
        	ybar,
        	bar width=0.7cm,
         	width=2 in,
        	height = 2 in,
        % 	ytick={0,20,...,80},
            % yticklabels={0\%,20\%,40\%,60\%,80\%},
        	%ylabel={Accepted Answer (\%)},
        	ymajorgrids=false,
        %	xminorgrids=true,
         	yticklabel style={font=\LARGE},
         	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
        	major x tick style = {opacity=0},
        	minor x tick num = 1,    
        	minor tick length=1ex,
        	legend columns=3, 
            legend style={
                /tikz/column 2/.style={
                    column sep=5pt,
                },
                /tikz/column 4/.style={
                    column sep=5pt,
                },
                },
            legend style={draw=none},
        	legend style={at={(0.5,1.45)},
        	legend style={font=\LARGE},
        	legend image post style={scale=2.0},
            anchor=north,legend columns=-1
            },
            nodes near coords style={font=\LARGE},
            nodes near coords style={rotate=90,  anchor=west}, %
        	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
        	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
        	]
        	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=10] \datatable;
        	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=11] \datatable; %, postaction={pattern=horizontal lines}
        	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=12] \datatable; %, postaction={pattern=vertical lines}
        %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=8] \datatable; %, postaction={pattern=vertical lines}
            % \legend{Github}
        	\end{axis}
    	\end{tikzpicture}
    	}
    	\resizebox{0.9in}{!}{%
      \begin{tikzpicture}
        	\begin{axis}[
        	%ylabel=label,
        	xtick=data,
        	xticklabels={Test on SO},
            % xticklabels={},
        	enlarge y limits=false,
        	enlarge x limits=0.40,
        % 	axis y line = none,
        % 	axis y line=left,
        %   axis line style={-},
            axis y line=none,
            % hide y axis,
            axis x line*=bottom,
            axis y line*=left,
        % 	axis x line=left,
        % 	axis x line=bottom,
        % 	axis line style={draw=none},
        %	nodes near coords,
        % 	ymin=200,ymax=2100,
            ymin=0, ymax=35,
        	ybar,
        	bar width=0.7cm,
         	width=2 in,
        	height = 2 in,
        % 	ytick={0,20,...,80},
            % yticklabels={0\%,20\%,40\%,60\%,80\%},
        	%ylabel={Accepted Answer (\%)},
        	ymajorgrids=false,
        %	xminorgrids=true,
         	yticklabel style={font=\LARGE},
         	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
        	major x tick style = {opacity=0},
        	minor x tick num = 1,    
        	minor tick length=1ex,
        	legend columns=3, 
            legend style={
                /tikz/column 2/.style={
                    column sep=5pt,
                },
                /tikz/column 4/.style={
                    column sep=5pt,
                },
                },
            legend style={draw=none},
        	legend style={at={(0.5,1.45)},
        	legend style={font=\LARGE},
        	legend image post style={scale=2.0},
            anchor=north,legend columns=-1
            },
            nodes near coords style={font=\LARGE},
            nodes near coords style={rotate=90,  anchor=west}, %
        	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
        	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
        	]
        	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=13] \datatable;
        	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=14] \datatable; %, postaction={pattern=horizontal lines}
        	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=15] \datatable; %, postaction={pattern=vertical lines}
        %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=8] \datatable; %, postaction={pattern=vertical lines}
            % \legend{, StackOverflow}
        	\end{axis}
    	\end{tikzpicture}
    	}
    	
    	\resizebox{0.9in}{!}{%
      \begin{tikzpicture}
        	\begin{axis}[
        	%ylabel=label,
        	xtick=data,
        	xticklabels={Test on Jira},
            % xticklabels={},
        	enlarge y limits=false,
        	enlarge x limits=0.40,
            axis y line=none,
            % hide y axis,
            axis x line*=bottom,
            axis y line*=left,,
        % 	ymin=200,ymax=2100,
            ymin=0, ymax=35,
        	ybar,
        	bar width=0.7cm,
        	width=2 in,
        	height = 2 in,
        % 	ytick={0,20,...,80},
        %     yticklabels={0\%,20\%,40\%,60\%,80\%},
        	%ylabel={Accepted Answer (\%)},
        	ymajorgrids=false,
        %	xminorgrids=true,
         	yticklabel style={font=\LARGE},
         	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
        	major x tick style = {opacity=0},
        	minor x tick num = 1,    
        	minor tick length=1ex,
        	legend columns=3, 
            legend style={
                /tikz/column 2/.style={
                    column sep=5pt,
                },
                /tikz/column 4/.style={
                    column sep=5pt,
                },
                },
            legend style={draw=none},
        	legend style={at={(0.5,1.45)},
        	legend style={font=\LARGE},
        	legend image post style={scale=2.0},
            anchor=north,legend columns=-1
            },
            nodes near coords style={font=\LARGE},
            nodes near coords style={rotate=90,  anchor=west}, %
        	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
        	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
        	]
        	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=16] \datatable;
        	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=17] \datatable; %, postaction={pattern=horizontal lines}
        	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=18] \datatable; %, postaction={pattern=vertical lines}

        %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=12] \datatable; %, postaction={pattern=vertical lines}
            % \legend{ , , Jira}
        	\end{axis}
    	\end{tikzpicture}
    	}
    % 	\hspace{-1mm}
    	\label{signature-inconsistency}
    } \\
    \subfloat[Misclassification by both together]
     {
      \resizebox{0.9in}{!}{%
      \begin{tikzpicture}
        	\begin{axis}[
        	%ylabel=label,
        % 	symbolic x coords={G, S, J},
            % symbolic x coords={1},
        	xtick=data,
        	xticklabels={Test on GitHub},
            % xticklabels={},
        % 	symbolic x coords={G, S, J},
        	enlarge y limits=false,
        	enlarge x limits=0.40,
        % 	axis y line = none,
        % 	axis y line=left,
        %   axis line style={-},
            axis y line=none,
            % hide y axis,
            axis x line*=bottom,
            axis y line*=left,
        % 	axis x line=left,
        % 	axis x line=bottom,
        % 	axis line style={draw=none},
        %	nodes near coords,
        % 	ymin=200, ymax=2100,
        	ymin=0, ymax=35,
        	ybar,
        	bar width=0.7cm,
         	width=2 in,
        	height = 2 in,
        % 	ytick={0,20,...,80},
            % yticklabels={0\%,20\%,40\%,60\%,80\%},
        	%ylabel={Accepted Answer (\%)},
        	ymajorgrids=false,
        %	xminorgrids=true,
         	yticklabel style={font=\LARGE},
         	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
        	major x tick style = {opacity=0},
        	minor x tick num = 1,    
        	minor tick length=1ex,
        	legend columns=3, 
            legend style={
                /tikz/column 2/.style={
                    column sep=5pt,
                },
                /tikz/column 4/.style={
                    column sep=5pt,
                },
                },
            legend style={draw=none},
        	legend style={at={(0.5,1.45)},
        	legend style={font=\LARGE},
        	legend image post style={scale=2.0},
            anchor=north,legend columns=-1
            },
            nodes near coords style={font=\LARGE},
            nodes near coords style={rotate=90,  anchor=west}, %
        	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
        	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
        	]
        	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=19] \datatable;
        	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=20] \datatable; %, postaction={pattern=horizontal lines}
        	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=21] \datatable; %, postaction={pattern=vertical lines}
        %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=8] \datatable; %, postaction={pattern=vertical lines}
            % \legend{Github}
        	\end{axis}
    	\end{tikzpicture}
    	}
    	\resizebox{0.9in}{!}{%
      \begin{tikzpicture}
        	\begin{axis}[
        	%ylabel=label,
        	xtick=data,
        	xticklabels={Test on SO},
            % xticklabels={},
        	enlarge y limits=false,
        	enlarge x limits=0.40,
        % 	axis y line = none,
        % 	axis y line=left,
        %   axis line style={-},
            axis y line=none,
            % hide y axis,
            axis x line*=bottom,
            axis y line*=left,
        % 	axis x line=left,
        % 	axis x line=bottom,
        % 	axis line style={draw=none},
        %	nodes near coords,
        % 	ymin=200,ymax=2100,
            ymin=0, ymax=35,
        	ybar,
        	bar width=0.7cm,
         	width=2 in,
        	height = 2 in,
        % 	ytick={0,20,...,80},
            % yticklabels={0\%,20\%,40\%,60\%,80\%},
        	%ylabel={Accepted Answer (\%)},
        	ymajorgrids=false,
        %	xminorgrids=true,
         	yticklabel style={font=\LARGE},
         	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
        	major x tick style = {opacity=0},
        	minor x tick num = 1,    
        	minor tick length=1ex,
        	legend columns=3, 
            legend style={
                /tikz/column 2/.style={
                    column sep=5pt,
                },
                /tikz/column 4/.style={
                    column sep=5pt,
                },
                },
            legend style={draw=none},
        	legend style={at={(0.5,1.45)},
        	legend style={font=\LARGE},
        	legend image post style={scale=2.0},
            anchor=north,legend columns=-1
            },
            nodes near coords style={font=\LARGE},
            nodes near coords style={rotate=90,  anchor=west}, %
        	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
        	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
        	]
        	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=22] \datatable;
        	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=23] \datatable; %, postaction={pattern=horizontal lines}

        	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=24] \datatable; %, postaction={pattern=vertical lines}
        %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=8] \datatable; %, postaction={pattern=vertical lines}
            % \legend{, StackOverflow}
        	\end{axis}
    	\end{tikzpicture}
    	}
    	
    	\resizebox{0.9in}{!}{%
      \begin{tikzpicture}
        	\begin{axis}[
        	%ylabel=label,
        	xtick=data,
        	xticklabels={Test on Jira},
            % xticklabels={},
        	enlarge y limits=false,
        	enlarge x limits=0.40,
            axis y line=none,
            % hide y axis,
            axis x line*=bottom,
            axis y line*=left,,
        % 	ymin=200,ymax=2100,
            ymin=0, ymax=35,
        	ybar,
        	bar width=0.7cm,
        	width=2 in,
        	height = 2 in,
        % 	ytick={0,20,...,80},
        %     yticklabels={0\%,20\%,40\%,60\%,80\%},
        	%ylabel={Accepted Answer (\%)},
        	ymajorgrids=false,
        %	xminorgrids=true,
         	yticklabel style={font=\LARGE},
         	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
        	major x tick style = {opacity=0},
        	minor x tick num = 1,    
        	minor tick length=1ex,
        	legend columns=3, 
            legend style={
                /tikz/column 2/.style={
                    column sep=5pt,
                },
                /tikz/column 4/.style={
                    column sep=5pt,
                },
                },
            legend style={draw=none},
        	legend style={at={(0.5,1.45)},
        	legend style={font=\LARGE},
        	legend image post style={scale=2.0},
            anchor=north,legend columns=-1
            },
            nodes near coords style={font=\LARGE},
            nodes near coords style={rotate=90,  anchor=west}, %
        	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
        	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
        	]
        	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=25] \datatable;
        	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=26] \datatable; %, postaction={pattern=horizontal lines}
        	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=27] \datatable; %, postaction={pattern=vertical lines}

        %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=12] \datatable; %, postaction={pattern=vertical lines}
            % \legend{ , , Jira}
        	\end{axis}
    	\end{tikzpicture}
    	}
    % 	\hspace{-1mm}
    	\label{signature-inconsistency}
    }
    % \subfloat[Test on SO]
    %  {
    %   \resizebox{0.8in}{!}{%
    %   \begin{tikzpicture}
    %     	\begin{axis}[
    %     	%ylabel=label,
    %     	xtick=data,
    %     % 	xticklabels={GitHub SO Jira, S, J}
    %         xticklabels={},
    %     	enlarge y limits=false,
    %     	enlarge x limits=0.40,
    %     % 	axis y line = none,
    %     % 	axis y line=left,
    %     %   axis line style={-},
    %         axis y line=none,
    %         % hide y axis,
    %         axis x line*=bottom,
    %         axis y line*=left,
    %     % 	axis x line=left,
    %     % 	axis x line=bottom,
    %     % 	axis line style={draw=none},
    %     %	nodes near coords,
    %     % 	ymin=200,ymax=2100,
    %         ymin=0, ymax=35,
    %     	ybar,
    %     	bar width=0.7cm,
    %      	width=2 in,
    %     	height = 2 in,
    %     % 	ytick={0,20,...,80},
    %         % yticklabels={0\%,20\%,40\%,60\%,80\%},
    %     	%ylabel={Accepted Answer (\%)},
    %     	ymajorgrids=false,
    %     %	xminorgrids=true,
    %      	yticklabel style={font=\LARGE},
    %      	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
    %     	major x tick style = {opacity=0},
    %     	minor x tick num = 1,    
    %     	minor tick length=1ex,
    %     	legend columns=3, 
    %         legend style={
    %             /tikz/column 2/.style={
    %                 column sep=5pt,
    %             },
    %             /tikz/column 4/.style={
    %                 column sep=5pt,
    %             },
    %             },
    %     	legend style={at={(0.5,1.20)},
    %     	legend style={font=\LARGE},
    %         anchor=north,legend columns=-1
    %         },
    %         nodes near coords style={font=\LARGE},
    %         nodes near coords style={rotate=90,  anchor=west}, %
    %     	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
    %     	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
    %     	]
    %     	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=4] \datatable;
    %     	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=5] \datatable; %, postaction={pattern=horizontal lines}

    %     	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=6] \datatable; %, postaction={pattern=vertical lines}
    %     %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=8] \datatable; %, postaction={pattern=vertical lines}
    %         \legend{G, S, J}
    %     	\end{axis}
    % 	\end{tikzpicture}
    % 	}
    % % 	\hspace{-1mm}
    % 	\label{signature-inconsistency}
    % }
    % \subfloat[Test on Jira]
    %  {
    %   \resizebox{0.8in}{!}{%
    %   \begin{tikzpicture}
    %     	\begin{axis}[
    %     	%ylabel=label,
    %     	xtick=data,
    %     % 	xticklabels={GitHub SO Jira, S, J}
    %         xticklabels={},
    %     	enlarge y limits=false,
    %     	enlarge x limits=0.40,
    %         axis y line=none,
    %         % hide y axis,
    %         axis x line*=bottom,
    %         axis y line*=left,,
    %     % 	ymin=200,ymax=2100,
    %         ymin=0, ymax=35,
    %     	ybar,
    %     	bar width=0.7cm,
    %     	width=2 in,
    %     	height = 2 in,
    %     % 	ytick={0,20,...,80},
    %     %     yticklabels={0\%,20\%,40\%,60\%,80\%},
    %     	%ylabel={Accepted Answer (\%)},
    %     	ymajorgrids=false,
    %     %	xminorgrids=true,
    %      	yticklabel style={font=\LARGE},
    %      	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
    %     	major x tick style = {opacity=0},
    %     	minor x tick num = 1,    
    %     	minor tick length=1ex,
    %     	legend columns=3, 
    %         legend style={
    %             /tikz/column 2/.style={
    %                 column sep=5pt,
    %             },
    %             /tikz/column 4/.style={
    %                 column sep=5pt,
    %             },
    %             },
    %     	legend style={at={(0.5,1.45)},
    %     	legend style={font=\LARGE},
    %         anchor=north,legend columns=-1
    %         },
    %         nodes near coords style={font=\LARGE},
    %         nodes near coords style={rotate=90,  anchor=west}, %
    %     	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
    %     	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
    %     	]
    %     	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=7] \datatable;
    %     	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=8] \datatable; %, postaction={pattern=horizontal lines}
    %     	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=9] \datatable; %, postaction={pattern=vertical lines}

    %     %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=12] \datatable; %, postaction={pattern=vertical lines}
    %         % \legend{G, S, J}
    %     	\end{axis}
    % 	\end{tikzpicture}
    % 	}
    % % 	%\hspace{-1mm}
    % 	\label{fig:status-inconsistency}
    % }
    


    
    
%\vspace{-3mm}
\caption{Distribution of misclassifications by BERT4Senti and SentiMoji in cross-platform settings. Bars denote train datasets: GitHub (G), SO (S), Jira (J). \gias{Here,we need three rows bars. row 1, for BERT4SentiSE, row 2 for SentiMoji. Row 3 for both together (i.e., the current one above) }}
% \gias{the fonts above bars very small - make those bigger. The separation betwen two sets of bars per test dataset is too big - shrink. Put those for subfloats a, b, c side by side in one row. also put a legend above to indicate which bar denotes what.}



\vspace{-3mm}
\label{fig:diversity_performance_misssclf}
\end{figure}
\begin{table}[h]
  \centering
  \caption{Correlation between dataset similarity values and Macro-F1 scores in cross-platform settings \gias{Here, we also need to show the p-values for SD tools}}
    \begin{tabular}{lrr|rr}\toprule
          & \multicolumn{2}{c}{\bf{BERT4SentiSE}} & \multicolumn{2}{c}{\bf{SentiMoji}} \\
          \cmidrule{2-5}
          & {p-value} & Effect Size     & {p-value} & Effect Size \\
          \midrule
    Jansen Shannon    & 0.04*  & Large (0.6) & 0.003** & Large (1.0) \\
    Cosine & 0.002** & Large (1.0) & 0.003** & Large (1.0) \\
    \bottomrule
    \multicolumn{5}{l}{Signif. codes:  ***$p < 0.001$, **$p < 0.01$, *$p < 0.05$}
    \end{tabular}%
  \label{tab:corrSimAcc}%
\end{table}%


==> RQ3_tables.tex <==
\begin{figure}[h]
	\centering\begin{tikzpicture}[scale=0.35]-
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin, number in legend,
        explode=0.0,
        color={black!0, black!10, black!20, black!30,, black!40, black!50, black!60, black!70},
        ]
        {
            4/\bf{Figurative language}\\ 16 (4\%),
            29/\bf{Subjectivity in Annotation}\\ 114 (29\%),
            21/\bf{General Error}\\  82 (21\%),
            14/\bf{Implicit Sentiment}\\ 57 (14\%),
            14/\bf{Context/Pragmatics}\\ 55 (14\%),
            12/\bf{Domain Specific} \\ 49 (12\%),
            7/\bf{Politeness} \\ 27 (7\%)
        }
    \end{tikzpicture}
	\caption{Distribution of error categories by two deep learning tools (BERT4SentiSE and SentiMoji) in our 400 samples}
	\vspace{-2mm}
	\label{fig:misclassification_chart}
\end{figure}


\begin{figure}[h]
	\centering\begin{tikzpicture}[scale=0.35]-
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin, number in legend,
        explode=0.0,
        color={black!0, black!10, black!20, black!30,, black!40, black!50, black!60, black!70},
        ]
        {
            68/\bf{General Error}  214 (68\%),
            11/\bf{Subjectivity in Annotation} 35 (11\%),
            8/\bf{Domain Specific (Polar facts)}  25 (8\%),
            6/\bf{Politeness}   19 (6\%),
            5/\bf{Implicit Sentiment} 16 (5\%),   
            2/\bf{Figurative language} 6 (2\%),
            2/\bf{Context/Pragmatics} 6 (2\%)
        }
    \end{tikzpicture}
	\caption{Distribution of error categories by Shallow ML-based tool (SentiCR and Senti4SD) reported by Novielli et al.~\cite{Novielli-SEToolCrossPlatform-MSR2020} in 320 samples}
	\vspace{-2mm}
	\label{fig:misclassification_sentistrengthse}
\end{figure}





\begin{figure}[h]
	\centering\begin{tikzpicture}[scale=0.35]-
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin, number in legend,
        explode=0.0,
        color={black!0, black!10, black!20, black!30,, black!40, black!50, black!60, black!70},
        ]
        {
            1/\bf{Figurative language} 1 (1\%),
            36/\bf{Domain Specific}  25 (36\%),
            23/\bf{Politeness}   16 (23\%),
            17/\bf{General Error}  12 (17\%),
            16/\bf{Subjectivity in Annotation} 11 (16\%),
            4/\bf{Context/Pragmatics} 3 (4\%),
            3/\bf{Implicit Sentiment} 2 (3\%)
        }
    \end{tikzpicture}
	\caption{Distribution of error categories by rule-based tool (SentiStrengthSE) in our 70 samples}
	\vspace{-2mm}
	\label{fig:misclassification_sentistrengthse}
\end{figure}


==> SubmissionTOSEM/RQ2_tables.tex <==




















\begin{figure}[t]
\centering
\captionsetup[subfigure]{labelformat=empty}
\pgfplotstableread{

% Test dataset: GitHub Train dataset: GitHub sentimoji wrong: 10 Bert4SentiSE wrong: 8 both wrong: 5
% Test dataset: GitHub Train dataset: DatasetSenti4SDSO sentimoji wrong: 25 Bert4SentiSE wrong: 22 both wrong: 16
% Test dataset: GitHub Train dataset: OrtuJIRA sentimoji wrong: 34 Bert4SentiSE wrong: 32 both wrong: 29
% Test dataset: DatasetSenti4SDSO Train dataset: GitHub sentimoji wrong: 17 Bert4SentiSE wrong: 15 both wrong: 9
% Test dataset: DatasetSenti4SDSO Train dataset: DatasetSenti4SDSO sentimoji wrong: 13 Bert4SentiSE wrong: 12 both wrong: 8
% Test dataset: DatasetSenti4SDSO Train dataset: OrtuJIRA sentimoji wrong: 33 Bert4SentiSE wrong: 24 both wrong: 19
% Test dataset: OrtuJIRA Train dataset: GitHub sentimoji wrong: 19 Bert4SentiSE wrong: 19 both wrong: 14
% Test dataset: OrtuJIRA Train dataset: DatasetSenti4SDSO sentimoji wrong: 18 Bert4SentiSE wrong: 18 both wrong: 13
% Test dataset: OrtuJIRA Train dataset: OrtuJIRA sentimoji wrong: 14 Bert4SentiSE wrong: 14 both wrong: 10

% 1	363 1141 2038  409 362 851 807 760 599
1	08 22 32    15 12 24    19 18 14        10 25 34    17 13 33    19 18 14        05 16 29    09 08 19    14 13 10
% 1	.05 .16 .29  .09 .08 .19 .14 .13 .10
% 2	238  363  851 362  760 599
}\datatable
    \subfloat[Misclassification by BERT4SentiSE]
     {
      \resizebox{0.9in}{!}{%
      \begin{tikzpicture}
        	\begin{axis}[
        	%ylabel=label,
        % 	symbolic x coords={G, S, J},
            % symbolic x coords={1},
        	xtick=data,
        	xticklabels={Test on GitHub},
            % xticklabels={},
        % 	symbolic x coords={G, S, J},
        	enlarge y limits=false,
        	enlarge x limits=0.40,
        % 	axis y line = none,
        % 	axis y line=left,
        %   axis line style={-},
            axis y line=none,
            % hide y axis,
            axis x line*=bottom,
            axis y line*=left,
        % 	axis x line=left,
        % 	axis x line=bottom,
        % 	axis line style={draw=none},
        %	nodes near coords,
        % 	ymin=200, ymax=2100,
        	ymin=0, ymax=35,
        	ybar,
        	bar width=0.7cm,
         	width=2 in,
        	height = 2 in,
        % 	ytick={0,20,...,80},
            % yticklabels={0\%,20\%,40\%,60\%,80\%},
        	%ylabel={Accepted Answer (\%)},
        	ymajorgrids=false,
        %	xminorgrids=true,
         	yticklabel style={font=\LARGE},
         	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
        	major x tick style = {opacity=0},
        	minor x tick num = 1,    
        	minor tick length=1ex,
        	legend columns=3, 
            legend style={
                /tikz/column 2/.style={
                    column sep=5pt,
                },
                /tikz/column 4/.style={
                    column sep=5pt,
                },
                },
            legend style={draw=none},
        	legend style={at={(0.5,1.45)},
        	legend style={font=\LARGE},
        	legend image post style={scale=2.0},
            anchor=north,legend columns=-1
            },
            nodes near coords style={font=\LARGE},
            nodes near coords style={rotate=90,  anchor=west}, %
        	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
        	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
        	]
        	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=1] \datatable;
        	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=2] \datatable; %, postaction={pattern=horizontal lines}
        	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=3] \datatable; %, postaction={pattern=vertical lines}
        %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=8] \datatable; %, postaction={pattern=vertical lines}
            \legend{Github}
        	\end{axis}
    	\end{tikzpicture}
    	}
    	\resizebox{0.9in}{!}{%
      \begin{tikzpicture}
        	\begin{axis}[
        	%ylabel=label,
        	xtick=data,
        	xticklabels={Test on SO},
            % xticklabels={},
        	enlarge y limits=false,
        	enlarge x limits=0.40,
        % 	axis y line = none,
        % 	axis y line=left,
        %   axis line style={-},
            axis y line=none,
            % hide y axis,
            axis x line*=bottom,
            axis y line*=left,
        % 	axis x line=left,
        % 	axis x line=bottom,
        % 	axis line style={draw=none},
        %	nodes near coords,
        % 	ymin=200,ymax=2100,
            ymin=0, ymax=35,
        	ybar,
        	bar width=0.7cm,
         	width=2 in,
        	height = 2 in,
        % 	ytick={0,20,...,80},
            % yticklabels={0\%,20\%,40\%,60\%,80\%},
        	%ylabel={Accepted Answer (\%)},
        	ymajorgrids=false,
        %	xminorgrids=true,
         	yticklabel style={font=\LARGE},
         	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
        	major x tick style = {opacity=0},
        	minor x tick num = 1,    
        	minor tick length=1ex,
        	legend columns=3, 
            legend style={
                /tikz/column 2/.style={
                    column sep=5pt,
                },
                /tikz/column 4/.style={
                    column sep=5pt,
                },
                },
        	legend style={at={(0.5,1.45)},
        	legend style={font=\LARGE},
        	legend style={draw=none},
        	legend image post style={scale=2.0},
            anchor=north,legend columns=-1
            },
            nodes near coords style={font=\LARGE},
            nodes near coords style={rotate=90,  anchor=west}, %
        	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
        	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
        	]
        	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=4] \datatable;
        	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=5] \datatable; %, postaction={pattern=horizontal lines}

        	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=6] \datatable; %, postaction={pattern=vertical lines}
        %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=8] \datatable; %, postaction={pattern=vertical lines}
            \legend{, StackOverflow}
        	\end{axis}
    	\end{tikzpicture}
    	}
    	
    	\resizebox{0.9in}{!}{%
      \begin{tikzpicture}
        	\begin{axis}[
        	%ylabel=label,
        	xtick=data,
        	xticklabels={Test on Jira},
            % xticklabels={},
        	enlarge y limits=false,
        	enlarge x limits=0.40,
            axis y line=none,
            % hide y axis,
            axis x line*=bottom,
            axis y line*=left,,
        % 	ymin=200,ymax=2100,
            ymin=0, ymax=35,
        	ybar,
        	bar width=0.7cm,
        	width=2 in,
        	height = 2 in,
        % 	ytick={0,20,...,80},
        %     yticklabels={0\%,20\%,40\%,60\%,80\%},
        	%ylabel={Accepted Answer (\%)},
        	ymajorgrids=false,
        %	xminorgrids=true,
         	yticklabel style={font=\LARGE},
         	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
        	major x tick style = {opacity=0},
        	minor x tick num = 1,    
        	minor tick length=1ex,
        	legend columns=3, 
            legend style={
                /tikz/column 2/.style={
                    column sep=5pt,
                },
                /tikz/column 4/.style={
                    column sep=5pt,
                },
                },
            legend style={draw=none},
        	legend style={at={(0.5,1.45)},
        	legend style={font=\LARGE},
        	legend image post style={scale=2.0},
            anchor=north,legend columns=-1
            },
            nodes near coords style={font=\LARGE},
            nodes near coords style={rotate=90,  anchor=west}, %
        	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
        	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
        	]
        	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=7] \datatable;
        	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=8] \datatable; %, postaction={pattern=horizontal lines}
        	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=9] \datatable; %, postaction={pattern=vertical lines}

        %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=12] \datatable; %, postaction={pattern=vertical lines}
            \legend{ , , Jira}
        	\end{axis}
    	\end{tikzpicture}
    	}
    % 	\hspace{-1mm}
    	\label{signature-inconsistency}
    } \\
    \subfloat[Misclassification by SentiMoji]
     {
      \resizebox{0.9in}{!}{%
      \begin{tikzpicture}
        	\begin{axis}[
        	%ylabel=label,
        % 	symbolic x coords={G, S, J},
            % symbolic x coords={1},
        	xtick=data,
        	xticklabels={Test on GitHub},
            % xticklabels={},
        % 	symbolic x coords={G, S, J},
        	enlarge y limits=false,
        	enlarge x limits=0.40,
        % 	axis y line = none,
        % 	axis y line=left,
        %   axis line style={-},
            axis y line=none,
            % hide y axis,
            axis x line*=bottom,
            axis y line*=left,
        % 	axis x line=left,
        % 	axis x line=bottom,
        % 	axis line style={draw=none},
        %	nodes near coords,
        % 	ymin=200, ymax=2100,
        	ymin=0, ymax=35,
        	ybar,
        	bar width=0.7cm,
         	width=2 in,
        	height = 2 in,
        % 	ytick={0,20,...,80},
            % yticklabels={0\%,20\%,40\%,60\%,80\%},
        	%ylabel={Accepted Answer (\%)},
        	ymajorgrids=false,
        %	xminorgrids=true,
         	yticklabel style={font=\LARGE},
         	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
        	major x tick style = {opacity=0},
        	minor x tick num = 1,    
        	minor tick length=1ex,
        	legend columns=3, 
            legend style={
                /tikz/column 2/.style={
                    column sep=5pt,
                },
                /tikz/column 4/.style={
                    column sep=5pt,
                },
                },
            legend style={draw=none},
        	legend style={at={(0.5,1.45)},
        	legend style={font=\LARGE},
        	legend image post style={scale=2.0},
            anchor=north,legend columns=-1
            },
            nodes near coords style={font=\LARGE},
            nodes near coords style={rotate=90,  anchor=west}, %
        	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
        	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
        	]
        	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=10] \datatable;
        	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=11] \datatable; %, postaction={pattern=horizontal lines}
        	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=12] \datatable; %, postaction={pattern=vertical lines}
        %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=8] \datatable; %, postaction={pattern=vertical lines}
            % \legend{Github}
        	\end{axis}
    	\end{tikzpicture}
    	}
    	\resizebox{0.9in}{!}{%
      \begin{tikzpicture}
        	\begin{axis}[
        	%ylabel=label,
        	xtick=data,
        	xticklabels={Test on SO},
            % xticklabels={},
        	enlarge y limits=false,
        	enlarge x limits=0.40,
        % 	axis y line = none,
        % 	axis y line=left,
        %   axis line style={-},
            axis y line=none,
            % hide y axis,
            axis x line*=bottom,
            axis y line*=left,
        % 	axis x line=left,
        % 	axis x line=bottom,
        % 	axis line style={draw=none},
        %	nodes near coords,
        % 	ymin=200,ymax=2100,
            ymin=0, ymax=35,
        	ybar,
        	bar width=0.7cm,
         	width=2 in,
        	height = 2 in,
        % 	ytick={0,20,...,80},
            % yticklabels={0\%,20\%,40\%,60\%,80\%},
        	%ylabel={Accepted Answer (\%)},
        	ymajorgrids=false,
        %	xminorgrids=true,
         	yticklabel style={font=\LARGE},
         	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
        	major x tick style = {opacity=0},
        	minor x tick num = 1,    
        	minor tick length=1ex,
        	legend columns=3, 
            legend style={
                /tikz/column 2/.style={
                    column sep=5pt,
                },
                /tikz/column 4/.style={
                    column sep=5pt,
                },
                },
            legend style={draw=none},
        	legend style={at={(0.5,1.45)},
        	legend style={font=\LARGE},
        	legend image post style={scale=2.0},
            anchor=north,legend columns=-1
            },
            nodes near coords style={font=\LARGE},
            nodes near coords style={rotate=90,  anchor=west}, %
        	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
        	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
        	]
        	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=13] \datatable;
        	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=14] \datatable; %, postaction={pattern=horizontal lines}
        	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=15] \datatable; %, postaction={pattern=vertical lines}
        %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=8] \datatable; %, postaction={pattern=vertical lines}
            % \legend{, StackOverflow}
        	\end{axis}
    	\end{tikzpicture}
    	}
    	
    	\resizebox{0.9in}{!}{%
      \begin{tikzpicture}
        	\begin{axis}[
        	%ylabel=label,
        	xtick=data,
        	xticklabels={Test on Jira},
            % xticklabels={},
        	enlarge y limits=false,
        	enlarge x limits=0.40,
            axis y line=none,
            % hide y axis,
            axis x line*=bottom,
            axis y line*=left,,
        % 	ymin=200,ymax=2100,
            ymin=0, ymax=35,
        	ybar,
        	bar width=0.7cm,
        	width=2 in,
        	height = 2 in,
        % 	ytick={0,20,...,80},
        %     yticklabels={0\%,20\%,40\%,60\%,80\%},
        	%ylabel={Accepted Answer (\%)},
        	ymajorgrids=false,
        %	xminorgrids=true,
         	yticklabel style={font=\LARGE},
         	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
        	major x tick style = {opacity=0},
        	minor x tick num = 1,    
        	minor tick length=1ex,
        	legend columns=3, 
            legend style={
                /tikz/column 2/.style={
                    column sep=5pt,
                },
                /tikz/column 4/.style={
                    column sep=5pt,
                },
                },
            legend style={draw=none},
        	legend style={at={(0.5,1.45)},
        	legend style={font=\LARGE},
        	legend image post style={scale=2.0},
            anchor=north,legend columns=-1
            },
            nodes near coords style={font=\LARGE},
            nodes near coords style={rotate=90,  anchor=west}, %
        	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
        	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
        	]
        	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=16] \datatable;
        	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=17] \datatable; %, postaction={pattern=horizontal lines}
        	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=18] \datatable; %, postaction={pattern=vertical lines}

        %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=12] \datatable; %, postaction={pattern=vertical lines}
            % \legend{ , , Jira}
        	\end{axis}
    	\end{tikzpicture}
    	}
    % 	\hspace{-1mm}
    	\label{signature-inconsistency}
    } \\
    \subfloat[Misclassification by both together]
     {
      \resizebox{0.9in}{!}{%
      \begin{tikzpicture}
        	\begin{axis}[
        	%ylabel=label,
        % 	symbolic x coords={G, S, J},
            % symbolic x coords={1},
        	xtick=data,
        	xticklabels={Test on GitHub},
            % xticklabels={},
        % 	symbolic x coords={G, S, J},
        	enlarge y limits=false,
        	enlarge x limits=0.40,
        % 	axis y line = none,
        % 	axis y line=left,
        %   axis line style={-},
            axis y line=none,
            % hide y axis,
            axis x line*=bottom,
            axis y line*=left,
        % 	axis x line=left,
        % 	axis x line=bottom,
        % 	axis line style={draw=none},
        %	nodes near coords,
        % 	ymin=200, ymax=2100,
        	ymin=0, ymax=35,
        	ybar,
        	bar width=0.7cm,
         	width=2 in,
        	height = 2 in,
        % 	ytick={0,20,...,80},
            % yticklabels={0\%,20\%,40\%,60\%,80\%},
        	%ylabel={Accepted Answer (\%)},
        	ymajorgrids=false,
        %	xminorgrids=true,
         	yticklabel style={font=\LARGE},
         	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
        	major x tick style = {opacity=0},
        	minor x tick num = 1,    
        	minor tick length=1ex,
        	legend columns=3, 
            legend style={
                /tikz/column 2/.style={
                    column sep=5pt,
                },
                /tikz/column 4/.style={
                    column sep=5pt,
                },
                },
            legend style={draw=none},
        	legend style={at={(0.5,1.45)},
        	legend style={font=\LARGE},
        	legend image post style={scale=2.0},
            anchor=north,legend columns=-1
            },
            nodes near coords style={font=\LARGE},
            nodes near coords style={rotate=90,  anchor=west}, %
        	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
        	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
        	]
        	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=19] \datatable;
        	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=20] \datatable; %, postaction={pattern=horizontal lines}
        	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=21] \datatable; %, postaction={pattern=vertical lines}
        %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=8] \datatable; %, postaction={pattern=vertical lines}
            % \legend{Github}
        	\end{axis}
    	\end{tikzpicture}
    	}
    	\resizebox{0.9in}{!}{%
      \begin{tikzpicture}
        	\begin{axis}[
        	%ylabel=label,
        	xtick=data,
        	xticklabels={Test on SO},
            % xticklabels={},
        	enlarge y limits=false,
        	enlarge x limits=0.40,
        % 	axis y line = none,
        % 	axis y line=left,
        %   axis line style={-},
            axis y line=none,
            % hide y axis,
            axis x line*=bottom,
            axis y line*=left,
        % 	axis x line=left,
        % 	axis x line=bottom,
        % 	axis line style={draw=none},
        %	nodes near coords,
        % 	ymin=200,ymax=2100,
            ymin=0, ymax=35,
        	ybar,
        	bar width=0.7cm,
         	width=2 in,
        	height = 2 in,
        % 	ytick={0,20,...,80},
            % yticklabels={0\%,20\%,40\%,60\%,80\%},
        	%ylabel={Accepted Answer (\%)},
        	ymajorgrids=false,
        %	xminorgrids=true,
         	yticklabel style={font=\LARGE},
         	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
        	major x tick style = {opacity=0},
        	minor x tick num = 1,    
        	minor tick length=1ex,
        	legend columns=3, 
            legend style={
                /tikz/column 2/.style={
                    column sep=5pt,
                },
                /tikz/column 4/.style={
                    column sep=5pt,
                },
                },
            legend style={draw=none},
        	legend style={at={(0.5,1.45)},
        	legend style={font=\LARGE},
        	legend image post style={scale=2.0},
            anchor=north,legend columns=-1
            },
            nodes near coords style={font=\LARGE},
            nodes near coords style={rotate=90,  anchor=west}, %
        	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
        	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
        	]
        	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=22] \datatable;
        	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=23] \datatable; %, postaction={pattern=horizontal lines}

        	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=24] \datatable; %, postaction={pattern=vertical lines}
        %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=8] \datatable; %, postaction={pattern=vertical lines}
            % \legend{, StackOverflow}
        	\end{axis}
    	\end{tikzpicture}
    	}
    	
    	\resizebox{0.9in}{!}{%
      \begin{tikzpicture}
        	\begin{axis}[
        	%ylabel=label,
        	xtick=data,
        	xticklabels={Test on Jira},
            % xticklabels={},
        	enlarge y limits=false,
        	enlarge x limits=0.40,
            axis y line=none,
            % hide y axis,
            axis x line*=bottom,
            axis y line*=left,,
        % 	ymin=200,ymax=2100,
            ymin=0, ymax=35,
        	ybar,
        	bar width=0.7cm,
        	width=2 in,
        	height = 2 in,
        % 	ytick={0,20,...,80},
        %     yticklabels={0\%,20\%,40\%,60\%,80\%},
        	%ylabel={Accepted Answer (\%)},
        	ymajorgrids=false,
        %	xminorgrids=true,
         	yticklabel style={font=\LARGE},
         	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
        	major x tick style = {opacity=0},
        	minor x tick num = 1,    
        	minor tick length=1ex,
        	legend columns=3, 
            legend style={
                /tikz/column 2/.style={
                    column sep=5pt,
                },
                /tikz/column 4/.style={
                    column sep=5pt,
                },
                },
            legend style={draw=none},
        	legend style={at={(0.5,1.45)},
        	legend style={font=\LARGE},
        	legend image post style={scale=2.0},
            anchor=north,legend columns=-1
            },
            nodes near coords style={font=\LARGE},
            nodes near coords style={rotate=90,  anchor=west}, %
        	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
        	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
        	]
        	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=25] \datatable;
        	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=26] \datatable; %, postaction={pattern=horizontal lines}
        	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=27] \datatable; %, postaction={pattern=vertical lines}

        %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=12] \datatable; %, postaction={pattern=vertical lines}
            % \legend{ , , Jira}
        	\end{axis}
    	\end{tikzpicture}
    	}
    % 	\hspace{-1mm}
    	\label{signature-inconsistency}
    }
    % \subfloat[Test on SO]
    %  {
    %   \resizebox{0.8in}{!}{%
    %   \begin{tikzpicture}
    %     	\begin{axis}[
    %     	%ylabel=label,
    %     	xtick=data,
    %     % 	xticklabels={GitHub SO Jira, S, J}
    %         xticklabels={},
    %     	enlarge y limits=false,
    %     	enlarge x limits=0.40,
    %     % 	axis y line = none,
    %     % 	axis y line=left,
    %     %   axis line style={-},
    %         axis y line=none,
    %         % hide y axis,
    %         axis x line*=bottom,
    %         axis y line*=left,
    %     % 	axis x line=left,
    %     % 	axis x line=bottom,
    %     % 	axis line style={draw=none},
    %     %	nodes near coords,
    %     % 	ymin=200,ymax=2100,
    %         ymin=0, ymax=35,
    %     	ybar,
    %     	bar width=0.7cm,
    %      	width=2 in,
    %     	height = 2 in,
    %     % 	ytick={0,20,...,80},
    %         % yticklabels={0\%,20\%,40\%,60\%,80\%},
    %     	%ylabel={Accepted Answer (\%)},
    %     	ymajorgrids=false,
    %     %	xminorgrids=true,
    %      	yticklabel style={font=\LARGE},
    %      	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
    %     	major x tick style = {opacity=0},
    %     	minor x tick num = 1,    
    %     	minor tick length=1ex,
    %     	legend columns=3, 
    %         legend style={
    %             /tikz/column 2/.style={
    %                 column sep=5pt,
    %             },
    %             /tikz/column 4/.style={
    %                 column sep=5pt,
    %             },
    %             },
    %     	legend style={at={(0.5,1.20)},
    %     	legend style={font=\LARGE},
    %         anchor=north,legend columns=-1
    %         },
    %         nodes near coords style={font=\LARGE},
    %         nodes near coords style={rotate=90,  anchor=west}, %
    %     	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
    %     	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
    %     	]
    %     	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=4] \datatable;
    %     	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=5] \datatable; %, postaction={pattern=horizontal lines}

    %     	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=6] \datatable; %, postaction={pattern=vertical lines}
    %     %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=8] \datatable; %, postaction={pattern=vertical lines}
    %         \legend{G, S, J}
    %     	\end{axis}
    % 	\end{tikzpicture}
    % 	}
    % % 	\hspace{-1mm}
    % 	\label{signature-inconsistency}
    % }
    % \subfloat[Test on Jira]
    %  {
    %   \resizebox{0.8in}{!}{%
    %   \begin{tikzpicture}
    %     	\begin{axis}[
    %     	%ylabel=label,
    %     	xtick=data,
    %     % 	xticklabels={GitHub SO Jira, S, J}
    %         xticklabels={},
    %     	enlarge y limits=false,
    %     	enlarge x limits=0.40,
    %         axis y line=none,
    %         % hide y axis,
    %         axis x line*=bottom,
    %         axis y line*=left,,
    %     % 	ymin=200,ymax=2100,
    %         ymin=0, ymax=35,
    %     	ybar,
    %     	bar width=0.7cm,
    %     	width=2 in,
    %     	height = 2 in,
    %     % 	ytick={0,20,...,80},
    %     %     yticklabels={0\%,20\%,40\%,60\%,80\%},
    %     	%ylabel={Accepted Answer (\%)},
    %     	ymajorgrids=false,
    %     %	xminorgrids=true,
    %      	yticklabel style={font=\LARGE},
    %      	xticklabel style={font=\LARGE, /pgf/number format/fixed},	
    %     	major x tick style = {opacity=0},
    %     	minor x tick num = 1,    
    %     	minor tick length=1ex,
    %     	legend columns=3, 
    %         legend style={
    %             /tikz/column 2/.style={
    %                 column sep=5pt,
    %             },
    %             /tikz/column 4/.style={
    %                 column sep=5pt,
    %             },
    %             },
    %     	legend style={at={(0.5,1.45)},
    %     	legend style={font=\LARGE},
    %         anchor=north,legend columns=-1
    %         },
    %         nodes near coords style={font=\LARGE},
    %         nodes near coords style={rotate=90,  anchor=west}, %
    %     	nodes near coords =\pgfmathprintnumber{\pgfplotspointmeta}\%
    %     	%nodes near coords*={\pgfmathprintnumber[precision=2]\pgfplotspointmeta \%}
    %     	]
    %     	\addplot[draw=black!80, fill=black!5] table[x index=0,y index=7] \datatable;
    %     	\addplot[draw=black!80, fill=black!30] table[x index=0,y index=8] \datatable; %, postaction={pattern=horizontal lines}
    %     	\addplot[draw=black!80, fill=black!60] table[x index=0,y index=9] \datatable; %, postaction={pattern=vertical lines}

    %     %     \addplot[draw=black!80, fill=black!100] table[x index=0,y index=12] \datatable; %, postaction={pattern=vertical lines}
    %         % \legend{G, S, J}
    %     	\end{axis}
    % 	\end{tikzpicture}
    % 	}
    % % 	%\hspace{-1mm}
    % 	\label{fig:status-inconsistency}
    % }
    


    
    
%\vspace{-3mm}
\caption{Distribution of misclassifications by BERT4Senti and SentiMoji in cross-platform settings. Bars denote train datasets: GitHub (G), SO (S), Jira (J). \gias{Here,we need three rows bars. row 1, for BERT4SentiSE, row 2 for SentiMoji. Row 3 for both together (i.e., the current one above) }}
% \gias{the fonts above bars very small - make those bigger. The separation betwen two sets of bars per test dataset is too big - shrink. Put those for subfloats a, b, c side by side in one row. also put a legend above to indicate which bar denotes what.}



\vspace{-3mm}
\label{fig:diversity_performance_misssclf}
\end{figure}
\begin{table}[h]
  \centering
  \caption{Correlation between dataset similarity values and Macro-F1 scores in cross-platform settings \gias{Here, we also need to show the p-values for SD tools}}
    \begin{tabular}{lrr|rr}\toprule
          & \multicolumn{2}{c}{\bf{BERT4SentiSE}} & \multicolumn{2}{c}{\bf{SentiMoji}} \\
          \cmidrule{2-5}
          & {p-value} & Effect Size     & {p-value} & Effect Size \\
          \midrule
    Jansen Shannon    & 0.04*  & Large (0.6) & 0.003** & Large (1.0) \\
    Cosine & 0.002** & Large (1.0) & 0.003** & Large (1.0) \\
    \bottomrule
    \multicolumn{5}{l}{Signif. codes:  ***$p < 0.001$, **$p < 0.01$, *$p < 0.05$}
    \end{tabular}%
  \label{tab:corrSimAcc}%
\end{table}%


==> SubmissionTOSEM/RQ3_tables.tex <==
\begin{figure}[h]
	\centering\begin{tikzpicture}[scale=0.35]-
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin, number in legend,
        explode=0.0,
        color={black!0, black!10, black!20, black!30,, black!40, black!50, black!60, black!70},
        ]
        {
            4/\bf{Figurative language}\\ 16 (4\%),
            29/\bf{Subjectivity in Annotation}\\ 114 (29\%),
            21/\bf{General Error}\\  82 (21\%),
            14/\bf{Implicit Sentiment}\\ 57 (14\%),
            14/\bf{Context/Pragmatics}\\ 55 (14\%),
            12/\bf{Domain Specific} \\ 49 (12\%),
            7/\bf{Politeness} \\ 27 (7\%)
        }
    \end{tikzpicture}
	\caption{Distribution of error categories by two deep learning tools (BERT4SentiSE and SentiMoji) in our 400 samples}
	\vspace{-2mm}
	\label{fig:misclassification_chart}
\end{figure}


\begin{figure}[h]
	\centering\begin{tikzpicture}[scale=0.35]-
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin, number in legend,
        explode=0.0,
        color={black!0, black!10, black!20, black!30,, black!40, black!50, black!60, black!70},
        ]
        {
            68/\bf{General Error}  214 (68\%),
            11/\bf{Subjectivity in Annotation} 35 (11\%),
            8/\bf{Domain Specific (Polar facts)}  25 (8\%),
            6/\bf{Politeness}   19 (6\%),
            5/\bf{Implicit Sentiment} 16 (5\%),   
            2/\bf{Figurative language} 6 (2\%),
            2/\bf{Context/Pragmatics} 6 (2\%)
        }
    \end{tikzpicture}
	\caption{Distribution of error categories by Shallow ML-based tool (SentiCR and Senti4SD) reported by Novielli et al.~\cite{Novielli-SEToolCrossPlatform-MSR2020} in 320 samples}
	\vspace{-2mm}
	\label{fig:misclassification_sentistrengthse}
\end{figure}





\begin{figure}[h]
	\centering\begin{tikzpicture}[scale=0.35]-
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin, number in legend,
        explode=0.0,
        color={black!0, black!10, black!20, black!30,, black!40, black!50, black!60, black!70},
        ]
        {
            1/\bf{Figurative language} 1 (1\%),
            36/\bf{Domain Specific}  25 (36\%),
            23/\bf{Politeness}   16 (23\%),
            17/\bf{General Error}  12 (17\%),
            16/\bf{Subjectivity in Annotation} 11 (16\%),
            4/\bf{Context/Pragmatics} 3 (4\%),
            3/\bf{Implicit Sentiment} 2 (3\%)
        }
    \end{tikzpicture}
	\caption{Distribution of error categories by rule-based tool (SentiStrengthSE) in our 70 samples}
	\vspace{-2mm}
	\label{fig:misclassification_sentistrengthse}
\end{figure}

